Point-like Instantons on K3 Orbifolds

The map between the moduli space of F-theory (or type II string) compactifications and heterotic string compactifications can be considerably simplified by using "stable degenerations". We discuss how this method applies to both the E8 x E8 and the Spin(32)/Z2 heterotic string. As a simple application of this method we derive some basic properties of the nonperturbative physics of collections of E8 or Spin(32)/Z2 point-like instantons sitting at A-D-E singularities on a K3 surface.

==> (inline-ps-0) <==
 0 0 moveto
25 30 lineto
 [2.5] 0 setdash
 0.500 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
12.489 -16.039 19.802 -21.102 29.250 -20.250 curveto
43.898 -18.929 46.336  5.848 58.500  9.000 curveto
65.725 10.872 73.600  8.622 90.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
12.489 -16.039 19.802 -21.102 29.250 -20.250 curveto
43.898 -18.929 46.336  5.848 58.500  9.000 curveto
65.725 10.872 73.600  8.622 90.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
14.508 -7.158 21.258 -9.408 27.000 -9.000 curveto
35.120 -8.423 46.395  3.357 54.000  4.500 curveto
59.172  5.278 65.922  4.153 81.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
14.508 -7.158 21.258 -9.408 27.000 -9.000 curveto
35.120 -8.423 46.434  3.314 54.000  4.500 curveto
59.563  5.372 66.876  4.247 83.250  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
 3.478 -2.068  5.053 -2.856  6.300 -3.150 curveto
 6.858 -3.282  7.645 -3.282  9.450 -3.150 curveto
 0.500 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto
 5.399 -2.001  7.761 -2.789  9.450 -3.150 curveto
10.217 -3.314 11.342 -3.426 13.950 -3.600 curveto
 0.500 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto
10.211 -5.137 14.936 -6.824 18.900 -6.750 curveto
25.282 -6.630 34.716  2.528 41.400  2.250 curveto
46.951  2.019 53.927 -6.431 59.400 -6.750 curveto
65.062 -7.079 71.587 -4.717 85.500  2.700 curveto
 0.500 setlinewidth stroke

==> (inline-ps-8) <==
 0 0 moveto
-23.677  0.093 -31.777 -1.257 -32.400 -5.400 curveto
-33.011 -9.462 -10.800 -10.260 -10.800 -16.200 curveto
-10.800 -22.140 -32.400 -21.060 -32.400 -27.000 curveto
-32.400 -32.940 -10.800 -31.860 -10.800 -37.800 curveto
-10.800 -43.740 -33.011 -44.538 -32.400 -48.600 curveto
-31.777 -52.743 -23.677 -54.093  0.000 -54.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-9) <==
 0 0 moveto
 9.359 -12.150 14.759 -16.200 21.600 -16.200 curveto
28.441 -16.200 33.841 -12.150 43.200  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-10) <==
 0 0 moveto
 9.359 12.150 14.759 16.200 21.600 16.200 curveto
28.441 16.200 33.841 12.150 43.200  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-11) <==
 0 0 moveto
 9.359 12.150 14.759 16.200 21.600 16.200 curveto
28.441 16.200 33.841 12.150 43.200  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-12) <==
 0 0 moveto
 9.359 -12.150 14.759 -16.200 21.600 -16.200 curveto
28.441 -16.200 33.841 -12.150 43.200  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-13) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-14) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-15) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-16) <==
 0 0 moveto
 3.134  1.375  4.551  1.847  5.670  1.890 curveto
 7.128  1.946  9.018  1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-17) <==
 0 0 moveto
 3.105  1.417  4.522  1.890  5.670  1.890 curveto
 6.818  1.890  8.235  1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-18) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-19) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-20) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-21) <==
 0 0 moveto
 3.134 -1.375  4.551 -1.847  5.670 -1.890 curveto
 7.128 -1.946  9.018 -1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-22) <==
 0 0 moveto
 3.105 -1.417  4.522 -1.890  5.670 -1.890 curveto
 6.818 -1.890  8.235 -1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-23) <==
 0 0 moveto
26.783 -8.490 35.446 -13.215 34.650 -18.900 curveto
33.262 -28.821 -14.211 -20.048 -15.750 -30.240 curveto
-16.626 -36.044 -8.121 -40.927 18.270 -49.770 curveto
 0.500 setlinewidth stroke

==> (inline-ps-24) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-25) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-26) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-27) <==
 0 0 moveto
 3.134  1.375  4.551  1.847  5.670  1.890 curveto
 7.128  1.946  9.018  1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-28) <==
 0 0 moveto
 3.105  1.417  4.522  1.890  5.670  1.890 curveto
 6.818  1.890  8.235  1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-29) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-30) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-31) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-32) <==
 0 0 moveto
 3.134 -1.375  4.551 -1.847  5.670 -1.890 curveto
 7.128 -1.946  9.018 -1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-33) <==
 0 0 moveto
 3.105 -1.417  4.522 -1.890  5.670 -1.890 curveto
 6.818 -1.890  8.235 -1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-34) <==
 0 0 moveto
27.407 -3.046 38.432 -7.929 44.100 -19.530 curveto
45.626 -22.654 44.839 -25.804 40.950 -32.130 curveto
 0.500 setlinewidth stroke

==> (inline-ps-35) <==
 0 0 moveto
-12.255 -4.725 -17.768 -6.300 -22.050 -6.300 curveto
-26.332 -6.300 -31.845 -4.725 -44.100  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-36) <==
 0 0 moveto
-0.685 -4.453 -1.473 -6.028 -3.150 -6.300 curveto
-5.271 -6.644 -6.846 -5.069 -9.450  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-37) <==
 0 0 moveto
-12.800  6.971 -16.738 10.278 -15.750 13.230 curveto
-11.911 24.697 36.121  1.381 44.100 16.380 curveto
45.934 19.827 43.571 23.765 34.650 32.130 curveto
 0.500 setlinewidth stroke

==> (inline-ps-38) <==
 0 0 moveto
-2.433  7.611 -4.008 10.761 -6.300 12.600 curveto
-8.413 14.295 -11.563 15.083 -18.900 15.750 curveto
 0.500 setlinewidth stroke

==> (inline-ps-39) <==
 0 0 moveto
-5.208 10.139 -8.358 13.289 -12.600 12.600 curveto
-15.954 12.056 -17.529  8.906 -18.900  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-40) <==
 0 0 moveto
-19.403 10.546 -28.853 12.909 -37.800  9.450 curveto
-40.408  8.442 -41.983  6.080 -44.100  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-41) <==
 0 0 moveto
-3.731 -12.082 -6.094 -16.019 -9.450 -15.750 curveto
-12.550 -15.502 -14.125 -11.564 -15.750  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-42) <==
 0 0 moveto
 1.378  6.517  1.378  8.879  0.000  9.450 curveto
-1.949 10.257 -4.312  7.895 -9.450  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-43) <==
 0 0 moveto
-6.333 -7.952 -9.483 -11.102 -12.600 -12.600 curveto
-17.590 -14.998 -24.678 -15.786 -40.950 -15.750 curveto
 0.500 setlinewidth stroke

==> (inline-ps-44) <==
 0 0 moveto
-8.417 10.080 -13.299 13.230 -19.530 13.230 curveto
-22.667 12.600 -25.749 10.080 -25.830  6.930 curveto
-25.914  3.150 -22.899  0.000 -19.530  0.000 curveto
-13.167 -1.260 -8.285  2.520  0.000 13.230 curveto
 0.500 setlinewidth stroke

==> (inline-ps-45) <==
 0 0 moveto
-8.417 10.080 -13.299 13.230 -19.530 13.230 curveto
-22.667 12.600 -25.749 10.080 -25.830  6.930 curveto
-25.914  3.150 -22.899  0.000 -19.530  0.000 curveto
-13.167 -1.260 -8.285  2.520  0.000 13.230 curveto
 0.500 setlinewidth stroke

==> (inline-ps-46) <==
 0 0 moveto
 1.375  2.520  1.847  4.410  1.890  5.670 curveto
 1.946  6.930  1.474  8.820  0.000 13.230 curveto
 0.500 setlinewidth stroke

==> (inline-ps-47) <==
 0 0 moveto
 8.571 -5.615 11.091 -8.765 10.080 -12.600 curveto
 4.695 -33.026 -47.493 -19.320 -49.770 -36.540 curveto
-50.354 -40.958 -45.944 -44.265 -32.130 -49.770 curveto
 0.500 setlinewidth stroke

==> (inline-ps-48) <==
 0 0 moveto
 2.284  3.933  3.701  5.351  5.670  5.670 curveto
 8.898  6.194 11.176  0.608 14.490  1.260 curveto
16.178  1.592 17.281  2.852 18.900  6.300 curveto
 0.500 setlinewidth stroke

==> (inline-ps-49) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-50) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-51) <==
 0 0 moveto
10.516  8.417 13.823 13.299 13.230 19.530 curveto
12.931 22.667 10.312 25.749  6.930 25.830 curveto
 3.374 25.914  0.402 22.899  0.000 19.530 curveto
-0.759 13.167  2.548  8.284 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-52) <==
 0 0 moveto
 3.134 -1.375  4.551 -1.847  5.670 -1.890 curveto
 7.128 -1.946  9.018 -1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-53) <==
 0 0 moveto
 3.105 -1.417  4.522 -1.890  5.670 -1.890 curveto
 6.818 -1.890  8.235 -1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-54) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-55) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-56) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-57) <==
 0 0 moveto
 3.134  1.375  4.551  1.847  5.670  1.890 curveto
 7.128  1.946  9.018  1.474 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-58) <==
 0 0 moveto
 3.105  1.417  4.522  1.890  5.670  1.890 curveto
 6.818  1.890  8.235  1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-59) <==
 0 0 moveto
40 40 lineto
 [2.5] 0 setdash
 0.500 setlinewidth stroke

==> (inline-ps-60) <==
 0 0 moveto
40 40 lineto
 [2.5] 0 setdash
 0.500 setlinewidth stroke

==> (inline-ps-61) <==
 0 0 moveto
 9.014 -7.214 11.849 -11.399 11.340 -16.740 curveto
11.083 -19.429  8.839 -22.071  5.940 -22.140 curveto
 2.892 -22.212  0.345 -19.627  0.000 -16.740 curveto
-0.651 -11.286  2.184 -7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-62) <==
 0 0 moveto
 9.014 -7.214 11.849 -11.399 11.340 -16.740 curveto
11.083 -19.429  8.839 -22.071  5.940 -22.140 curveto
 2.892 -22.212  0.345 -19.627  0.000 -16.740 curveto
-0.651 -11.286  2.184 -7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-63) <==
 0 0 moveto
 2.686  1.178  3.901  1.583  4.860  1.620 curveto
 6.110  1.668  7.730  1.263 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-64) <==
 0 0 moveto
 2.661  1.215  3.876  1.620  4.860  1.620 curveto
 5.844  1.620  7.059  1.215  9.720  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-65) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-66) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-67) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-68) <==
 0 0 moveto
 2.686 -1.178  3.901 -1.583  4.860 -1.620 curveto
 6.110 -1.668  7.730 -1.263 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-69) <==
 0 0 moveto
 2.661 -1.215  3.876 -1.620  4.860 -1.620 curveto
 5.844 -1.620  7.059 -1.215  9.720  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-70) <==
 0 0 moveto
 6.523  5.113  9.628  7.003 12.420  7.560 curveto
16.057  8.286 22.971  5.001 26.460  5.400 curveto
28.067  5.584 30.092  6.394 34.560  8.640 curveto
 0.500 setlinewidth stroke

==> (inline-ps-71) <==
 0 0 moveto
 9.014 -7.214 11.849 -11.399 11.340 -16.740 curveto
11.083 -19.429  8.839 -22.071  5.940 -22.140 curveto
 2.892 -22.212  0.345 -19.627  0.000 -16.740 curveto
-0.651 -11.286  2.184 -7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-72) <==
 0 0 moveto
 9.014 -7.214 11.849 -11.399 11.340 -16.740 curveto
11.083 -19.429  8.839 -22.071  5.940 -22.140 curveto
 2.892 -22.212  0.345 -19.627  0.000 -16.740 curveto
-0.651 -11.286  2.184 -7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-73) <==
 0 0 moveto
 2.686  1.178  3.901  1.583  4.860  1.620 curveto
 6.110  1.668  7.730  1.263 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-74) <==
 0 0 moveto
 2.661  1.215  3.876  1.620  4.860  1.620 curveto
 5.844  1.620  7.059  1.215  9.720  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-75) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-76) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-77) <==
 0 0 moveto
 9.014  7.214 11.849 11.399 11.340 16.740 curveto
11.083 19.429  8.839 22.071  5.940 22.140 curveto
 2.892 22.212  0.345 19.627  0.000 16.740 curveto
-0.651 11.286  2.184  7.101 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-78) <==
 0 0 moveto
 2.686 -1.178  3.901 -1.583  4.860 -1.620 curveto
 6.110 -1.668  7.730 -1.263 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-79) <==
 0 0 moveto
 2.661 -1.215  3.876 -1.620  4.860 -1.620 curveto
 5.844 -1.620  7.059 -1.215  9.720  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-80) <==
 0 0 moveto
-4.404 -6.429 -6.429 -9.129 -8.100 -10.800 curveto
-10.327 -13.027 -18.555 -14.048 -18.900 -18.900 curveto
-18.998 -20.273 -17.573 -21.698 -16.200 -21.600 curveto
-11.348 -21.255 -10.327 -13.027 -8.100 -10.800 curveto
-6.429 -9.129 -3.729 -7.104  2.700 -2.700 curveto
 0.500 setlinewidth stroke

==> (inline-ps-81) <==
 0 0 moveto
10.312  4.363 15.037  5.713 18.900  5.400 curveto
22.888  5.077 27.478  2.917 37.260 -3.240 curveto
 0.500 setlinewidth stroke

==> (inline-ps-82) <==
 0 0 moveto
-7.020 -9.180 -11.340 -11.340 -16.740 -11.340 curveto
-18.900 -11.340 -21.600 -9.180 -22.140 -5.940 curveto
-22.140 -3.240 -19.440 -0.540 -16.740  0.000 curveto
-10.800  0.540 -7.020 -2.700  0.000 -11.340 curveto
 0.500 setlinewidth stroke

==> (inline-ps-83) <==
 0 0 moveto
 1.909  5.338  2.449  7.768  2.160  9.720 curveto
 1.873 11.663  0.658 13.823 -2.700 18.360 curveto
 0.500 setlinewidth stroke

==> (inline-ps-84) <==
 0 0 moveto
 6.523  5.113  9.628  7.003 12.420  7.560 curveto
16.057  8.286 22.971  5.001 26.460  5.400 curveto
28.067  5.584 30.092  6.394 34.560  8.640 curveto
 0.500 setlinewidth stroke

==> (inline-ps-85) <==
 0 0 moveto
 0.482 12.662 -0.868 18.062 -5.400 21.600 curveto
-6.866 22.744 -9.315 23.085 -10.800 21.600 curveto
-12.285 20.115 -11.944 17.666 -10.800 16.200 curveto
-7.262 11.668 -1.862 10.318 10.800 10.800 curveto
 0.500 setlinewidth stroke

==> (inline-ps-86) <==
 0 0 moveto
-12.420  0.540 -17.820 -0.540 -21.600 -5.400 curveto
-22.680 -6.480 -22.680 -9.180 -21.600 -10.800 curveto
-19.980 -11.880 -17.280 -11.880 -16.200 -10.800 curveto
-11.340 -7.020 -10.800 -1.620 -10.800 10.800 curveto
 0.500 setlinewidth stroke

==> (inline-ps-87) <==
 0 0 moveto
 7.657  2.953 10.897  4.438 12.960  5.940 curveto
14.232  6.866 15.717  8.486 18.900 12.420 curveto
 0.500 setlinewidth stroke

==> (inline-ps-88) <==
 0 0 moveto
24.013  1.485 34.543  0.945 42.120 -2.160 curveto
46.793 -4.075 51.653 -8.395 61.560 -19.440 curveto
 0.500 setlinewidth stroke

==> (inline-ps-89) <==
 0 0 moveto
 3.224 -10.449  5.474 -14.724  9.000 -17.100 curveto
11.200 -18.583 15.949 -17.804 18.000 -18.000 curveto
20.255 -18.215 25.453 -17.191 27.900 -18.900 curveto
32.557 -22.152 34.113 -32.124 36.000 -36.000 curveto
40.014 -44.245 49.132 -64.124 54.000 -72.000 curveto
56.721 -76.403 60.782 -90.459 67.500 -90.000 curveto
74.416 -89.528 71.424 -70.557 78.750 -69.750 curveto
87.318 -68.805 89.839 -91.620 96.750 -90.000 curveto
101.658 -88.850 103.345 -82.662 103.500 -65.250 curveto
 0.500 setlinewidth stroke

==> (inline-ps-90) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-91) <==
 0 0 moveto
 3.105  1.417  4.522  1.890  5.670  1.890 curveto
 6.818  1.890  8.235  1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-92) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-93) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-94) <==
 0 0 moveto
 3.105  1.417  4.522  1.890  5.670  1.890 curveto
 6.818  1.890  8.235  1.417 11.340  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-95) <==
 0 0 moveto
10.516 -8.417 13.823 -13.299 13.230 -19.530 curveto
12.931 -22.667 10.312 -25.749  6.930 -25.830 curveto
 3.374 -25.914  0.402 -22.899  0.000 -19.530 curveto
-0.759 -13.167  2.548 -8.285 13.230  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-96) <==
 0 0 moveto
-14.859  7.843 -21.947 10.048 -28.350  8.820 curveto
-33.245  7.881 -37.995  0.004 -41.580 -1.890 curveto
-44.351 -3.353 -50.925 -5.594 -54.180 -5.670 curveto
-57.393 -5.745 -63.398 -2.149 -66.780 -2.520 curveto
-67.330 -2.580 -67.960 -2.895 -69.300 -3.780 curveto
 0.500 setlinewidth stroke

==> (inline-ps-97) <==
 0 0 moveto
-0.518 -1.414 -0.518 -2.044  0.000 -2.520 curveto
 2.079 -4.433  5.836 -2.263  7.560 -1.890 curveto
 9.688 -1.429 13.885  1.346 16.380  1.260 curveto
18.579  1.184 21.099  0.081 26.460 -3.150 curveto
 0.500 setlinewidth stroke

==> (inline-ps-98) <==
 0 0 moveto
-11.322  2.126 -16.205  3.071 -19.530  3.780 curveto
-23.856  4.703 -38.334  5.408 -38.430  8.190 curveto
-38.462  9.111 -36.415  9.741 -30.240 10.710 curveto
 0.500 setlinewidth stroke

==> (inline-ps-99) <==
 0 0 moveto
19.306  1.419 27.654  1.891 33.390  1.890 curveto
48.543  1.886 80.787 -14.888 99.540 -1.890 curveto
107.944  3.934 102.487 20.338 108.360 26.460 curveto
111.139 29.357 115.549 30.932 126.000 32.760 curveto
 0.500 setlinewidth stroke

==> (inline-ps-100) <==
 0 0 moveto
 4.593 -3.375  6.843 -4.500  9.000 -4.500 curveto
11.157 -4.500 13.407 -3.375 18.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-101) <==
 0 0 moveto
-8.565 -9.418 -13.065 -12.793 -18.000 -13.500 curveto
-23.622 -14.306 -29.768 -3.478 -36.000 -6.750 curveto
-39.007 -8.329 -40.167 -13.557 -38.250 -15.750 curveto
-34.040 -20.567 -22.593 -14.325 -18.000 -13.500 curveto
-13.817 -12.748 -4.950 -5.135  0.000 -9.000 curveto
 4.202 -12.281  3.673 -22.714  0.000 -24.750 curveto
-4.950 -27.494 -10.384 -12.281 -18.000 -13.500 curveto
-22.729 -14.257 -25.541 -17.632 -29.250 -27.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-102) <==
 0 0 moveto
-6.435 -15.481 -10.935 -20.544 -18.000 -20.250 curveto
-25.823 -19.925 -23.111 -3.687 -31.500 -2.250 curveto
-34.524 -1.732 -37.631 -3.656 -38.250 -6.750 curveto
-38.869 -9.844 -35.313 -12.200 -33.750 -13.500 curveto
-30.448 -16.246 -22.690 -20.281 -18.000 -20.250 curveto
-11.934 -20.209 -4.797 -7.813  2.250 -11.250 curveto
 5.200 -12.689  6.432 -17.775  4.500 -20.250 curveto
-0.187 -26.253 -12.839 -20.761 -18.000 -20.250 curveto
-23.263 -19.729 -33.477 -12.315 -40.500 -15.750 curveto
-42.040 -16.503 -43.222 -18.473 -42.750 -20.250 curveto
-41.989 -23.116 -38.197 -24.369 -36.000 -24.750 curveto
-30.976 -25.620 -22.590 -20.143 -18.000 -20.250 curveto
-12.188 -20.385  4.580 -23.577  4.500 -27.000 curveto
 4.469 -28.352 -1.988 -29.685 -4.500 -29.250 curveto
-8.894 -28.489 -13.303 -20.739 -18.000 -20.250 curveto
-25.015 -19.520 -39.025 -22.063 -40.500 -29.250 curveto
-41.081 -32.081 -37.462 -36.000 -33.750 -36.000 curveto
-25.088 -36.000 -25.892 -19.597 -18.000 -20.250 curveto
-12.857 -20.676 -10.044 -24.613 -6.750 -36.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-103) <==
 0 0 moveto
 4.593 -3.375  6.843 -4.500  9.000 -4.500 curveto
11.157 -4.500 13.407 -3.375 18.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-104) <==
 0 0 moveto
 3.430 10.157  5.680 14.319  9.000 16.650 curveto
11.128 18.144 15.950 17.693 18.000 18.000 curveto
20.050 18.307 24.872 17.856 27.000 19.350 curveto
30.320 21.681 32.570 25.843 36.000 36.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-105) <==
 0 0 moveto
 4.593 -3.375  6.843 -4.500  9.000 -4.500 curveto
11.157 -4.500 13.407 -3.375 18.000  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-106) <==
 0 0 moveto
 4.474  3.517  6.724  4.642  9.000  4.500 curveto
13.892  4.195 18.034 -3.803 22.500 -4.500 curveto
25.882 -5.028 29.819 -3.903 38.250  0.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-107) <==
 0 0 moveto
 9.560 -5.270 14.060 -6.957 18.000 -6.750 curveto
20.750 -6.606 23.706 -1.715 27.000 -2.250 curveto
29.083 -2.588 31.500 -4.275 31.500 -6.750 curveto
31.500 -9.225 29.083 -10.912 27.000 -11.250 curveto
23.706 -11.785 20.776 -6.866 18.000 -6.750 curveto
15.493 -6.646 12.681 -7.771  6.750 -11.250 curveto
 0.500 setlinewidth stroke

==> (inline-ps-108) <==
 0 0 moveto
 6.142 10.593  9.405 14.868 13.050 17.100 curveto
14.187 17.796 16.878 17.758 18.000 18.000 curveto
20.069 18.446 25.001 19.298 27.000 20.250 curveto
29.425 21.404 34.562 24.124 36.000 27.000 curveto
36.575 28.151 36.875 31.138 36.000 31.500 curveto
33.525 32.525 29.425 24.248 27.000 22.500 curveto
25.083 21.118 20.375 18.561 18.000 18.000 curveto
16.194 17.574 12.160 18.443 10.350 18.000 curveto
 6.028 16.942  0.628 14.130 -11.250  6.750 curveto
 0.500 setlinewidth stroke
